Dissipativity and L2 Stability of Large-Scale Networks with Changing Interconnections

In this paper, the L2 stability of switched networks is studied based on the QSR-dissipativity of each agent. While the integration of dissipativity with switched systems has received considerable attention, most previous studies have focused on passivity, internal stability, or feedback networks involving only two agents. This work makes two contributions: first, the relationship between switched QSR-dissipativity and L2 stability is established based on the properties of dissipativity parameters of switched systems; and second, conditions for L2 stability of networks consisting of QSR-dissipative agents with switching interconnection topologies are derived. Crucially, this shows that a common storage function will exist across all modes, avoiding the need to find one, which becomes computationally taxing for large networks with many possible configurations. Numerical examples demonstrate how this can facilitate stability analysis for networked systems under arbitrary switching of swarm drones.

==> Figures_tex/Arbitrary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.016in,
height=0.986in,
at={(0.54in,1.714in)},
scale only axis,
xmin=0,
xmax=180,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\large},
]
\addplot [color=blue, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_1.csv};
\addlegendentry{Drone 1}

\addplot [color=red, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_2.csv};
\addlegendentry{Drone 2}

\addplot [color=green!60!black, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_3.csv};
\addlegendentry{Drone 3}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
7.54166666666667	0\\
7.54166666666667	100\\
};
\addlegendentry{switch}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
35.1666666666667	0\\
35.1666666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
37.75	0\\
37.75	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4166666666667	0\\
65.4166666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4583333333333	0\\
65.4583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70	0\\
70	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
74.25	0\\
74.25	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.7083333333333	0\\
79.7083333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
86.0416666666667	0\\
86.0416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
89.7916666666667	0\\
89.7916666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
99.9583333333333	0\\
99.9583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.875	0\\
121.875	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
148.416666666667	0\\
148.416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
164.541666666667	0\\
164.541666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
177	0\\
177	100\\
};
\end{axis}

\begin{axis}[%
width=5.016in,
height=0.986in,
at={(0.54in,2.914in)},
scale only axis,
xmin=0,
xmax=180,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={State Error},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Arbitrary Switching},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\large},
]
\addplot [color=blue, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_4.csv};
\addlegendentry{Drone 4}

\addplot [color=red, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_5.csv};
\addlegendentry{Drone 5}

\addplot [color=green!60!black, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_6.csv};
\addlegendentry{Drone 6}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
7.54166666666667	0\\
7.54166666666667	100\\
};
\addlegendentry{switch}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
35.1666666666667	0\\
35.1666666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
37.75	0\\
37.75	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4166666666667	0\\
65.4166666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4583333333333	0\\
65.4583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70	0\\
70	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
74.25	0\\
74.25	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.7083333333333	0\\
79.7083333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
86.0416666666667	0\\
86.0416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
89.7916666666667	0\\
89.7916666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
99.9583333333333	0\\
99.9583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.875	0\\
121.875	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
148.416666666667	0\\
148.416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
164.541666666667	0\\
164.541666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
177	0\\
177	100\\
};
\end{axis}

\begin{axis}[%
width=5.016in,
height=0.986in,
at={(0.54in,0.515in)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={t[s]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\large},
]
\addplot [color=blue, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_7.csv};
\addlegendentry{Drone 7}

\addplot [color=red, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_8.csv};
\addlegendentry{Drone 8}

\addplot [color=green!60!black, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_9.csv};
\addlegendentry{Drone 9}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
7.54166666666667	0\\
7.54166666666667	100\\
};
\addlegendentry{switch}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
35.1666666666667	0\\
35.1666666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
37.75	0\\
37.75	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4166666666667	0\\
65.4166666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4583333333333	0\\
65.4583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70	0\\
70	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
74.25	0\\
74.25	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.7083333333333	0\\
79.7083333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
86.0416666666667	0\\
86.0416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
89.7916666666667	0\\
89.7916666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
99.9583333333333	0\\
99.9583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.875	0\\
121.875	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
148.416666666667	0\\
148.416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
164.541666666667	0\\
164.541666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
177	0\\
177	100\\
};

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Arbitrary_magnified.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.016in,
height=0.986in,
at={(0.54in,1.714in)},
scale only axis,
xmin=0,
xmax=180,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\large},
]
\addplot [color=blue, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_1.csv};
\addlegendentry{Drone 1}

\addplot [color=red, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_2.csv};
\addlegendentry{Drone 2}

\addplot [color=green!60!black, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_3.csv};
\addlegendentry{Drone 3}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
7.54166666666667	0\\
7.54166666666667	100\\
};
\addlegendentry{switch}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
35.1666666666667	0\\
35.1666666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
37.75	0\\
37.75	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4166666666667	0\\
65.4166666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4583333333333	0\\
65.4583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70	0\\
70	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
74.25	0\\
74.25	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.7083333333333	0\\
79.7083333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
86.0416666666667	0\\
86.0416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
89.7916666666667	0\\
89.7916666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
99.9583333333333	0\\
99.9583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.875	0\\
121.875	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
148.416666666667	0\\
148.416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
164.541666666667	0\\
164.541666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
177	0\\
177	100\\
};
\end{axis}

\begin{axis}[%
width=5.016in,
height=0.986in,
at={(0.54in,2.914in)},
scale only axis,
xmin=0,
xmax=180,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={State Error},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Arbitrary Switching},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\large},
]
\addplot [color=blue, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_4.csv};
\addlegendentry{Drone 4}

\addplot [color=red, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_5.csv};
\addlegendentry{Drone 5}

\addplot [color=green!60!black, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_6.csv};
\addlegendentry{Drone 6}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
7.54166666666667	0\\
7.54166666666667	100\\
};
\addlegendentry{switch}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
35.1666666666667	0\\
35.1666666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
37.75	0\\
37.75	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4166666666667	0\\
65.4166666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4583333333333	0\\
65.4583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70	0\\
70	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
74.25	0\\
74.25	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.7083333333333	0\\
79.7083333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
86.0416666666667	0\\
86.0416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
89.7916666666667	0\\
89.7916666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
99.9583333333333	0\\
99.9583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.875	0\\
121.875	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
148.416666666667	0\\
148.416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
164.541666666667	0\\
164.541666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
177	0\\
177	100\\
};
\end{axis}

\begin{axis}[%
width=5.016in,
height=0.986in,
at={(0.54in,0.515in)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={t[s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\large},
]
\addplot [color=blue, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_7.csv};
\addlegendentry{Drone 7}

\addplot [color=red, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_8.csv};
\addlegendentry{Drone 8}

\addplot [color=green!60!black, line width=2pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/Arbitrary_Drone_9.csv};
\addlegendentry{Drone 9}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
7.54166666666667	0\\
7.54166666666667	100\\
};
\addlegendentry{switch}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
35.1666666666667	0\\
35.1666666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
37.75	0\\
37.75	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4166666666667	0\\
65.4166666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.4583333333333	0\\
65.4583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70	0\\
70	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
74.25	0\\
74.25	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.7083333333333	0\\
79.7083333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
86.0416666666667	0\\
86.0416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
89.7916666666667	0\\
89.7916666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
99.9583333333333	0\\
99.9583333333333	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.875	0\\
121.875	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
148.416666666667	0\\
148.416666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
164.541666666667	0\\
164.541666666667	100\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
177	0\\
177	100\\
};

\end{axis}
\end{tikzpicture}%
